Learning Fast and Precise Pixel-to-Torque Control

In the field, robots often need to operate in unknown and unstructured environments, where accurate sensing and state estimation (SE) becomes a major challenge. Cameras have been used to great success in mapping and planning in such environments, as well as complex but quasi-static tasks such as grasping, but are rarely integrated into the control loop for unstable systems. Learning pixel-to-torque control promises to allow robots to flexibly handle a wider variety of tasks. Although they do not present additional theoretical obstacles, learning pixel-to-torque control for unstable systems that that require precise and high bandwidth control still poses a significant practical challenge, and best practices have not yet been established. To help drive reproducible research on the practical aspects of learning pixel-to-torque control, we propose a platform that can flexibly represent the entire process, from lab to deployment, for learning pixel-to-torque control on a robot with fast, unstable dynamics: the vision-based Furuta pendulum. The platform can be reproduced with either off-the-shelf or custom-built hardware. We expect that this platform will allow researchers to quickly and systematically test different approaches, as well as reproduce and benchmark case studies from other labs. We also present a first case study on this system using DNNs which, to the best of our knowledge, is the first demonstration of learning pixel-to-torque control on an unstable system with update rates faster than 100 Hz. A video synopsis can be found online at https://youtu.be/S2llScfG-8E, and in the supplementary material.

==> sections/furuta.tex <==
%
To foster research on learning pixel-to-torque control, an ideal platform should represent the entire learning pipeline while also allowing different challenges to be addressed independently. 
It should be simple to reproduce, allow fast and easy iterations, and clear benchmarking.
In order to push the boundary of learning and vision-based control in highly dynamic settings, we propose to combine the above requirements in a representative setup with high demands for precision and control bandwidth of larger than $\SI{100}{\hertz}$.

\subsection*{The Vision-based Furuta pendulum}

The Furuta pendulum is a well-studied system that combines important challenges, being nonlinear, unstable, and underactuated~\cite{cazzolato2011dynamics}.
A minimal state space can be described as $\bm{x} = [\theta, \alpha, \dot\theta, \dot\alpha]^T$, where $\theta$ refers to the arm angle and $\alpha$ to the pendulum angle.
\added{The pendulum has a single control input $u$: the voltage applied to a DC-motor actuating the arm joint $\theta$.}
Access to its built-in encoders serves as a simple proxy for a controlled lab environment with external sensing, without the need for additional expensive equipment such as a motion capture setup. \par
\added{Well-established controllers, such as energy-based swing-up~\cite{aastrom2000swinging} and LQR controllers~\cite{paredes2017optimal}, provide a reliable and rigorous baseline to compare against.
Because the required control frequency directly depends on the pendulum's natural frequency, it can be easily increased or decreased by simple modifications to the pendulum length.
Any desktop-sized Furuta pendulum can thus be easily modified to have comparable dynamics to the one used in this study, including platforms commonly used in classrooms~\cite{katzFuruta}.}

\removed{Due to its small pendulum length, a minimum sample frequency of $\SI{80}{\hertz}$ is required to stabilize the pole with a baseline LQR controller, though at this frequency the controller is not robust to noise. From experiments, we found a sampling frequency of $\SI{120}{\hertz}$ to be a good compromise and used this frequency for the case study presented.}\par

%
%

%
%

\subsection*{Hardware Details}
%
%
\added{We use the off-the-shelf Quanser Qube Servo 2 Furuta pendulum; as mentioned above, other Furuta pendulums with similar dynamics can be used instead.
For our setup, a minimum sample frequency of \SI{80}{\hertz} is required to stabilize the pole with an LQR controller. From experiments, we found a sampling frequency of \SI{120}{\hertz} to be a good compromise and use this frequency for the case study presented.} \par
\removed{The complete setup can be purchased for a total cost of less than 10'000 €. We use the Quanser Qube Servo 2, though other Furuta pendulums with similar dynamics can be used instead.}
\added{In our experience, the learning pipeline is not very sensitive to changes in system dynamics, but more sensitive to changes in the camera and lighting setup.}
We use a FLIR BlackFly 3 high-speed camera with a resolution of 0.3 MP and a sample rate of  $\SI{522}{\hertz}$.
We found a high frame rate to be important to avoid additional latency in the control cycle.
To reduce the effect of ambient light, we mounted the camera and pendulum in a white box.
We also use a dimmable light source with a maximal illuminance of \SI{4600}{\lux}/\SI{0.5}{\meter}, which can both provide a steady illumination, and also simulate transfer to other lighting conditions in a controlled manner.
\par
We ran experiments on a standard desktop computer with an Intel Xeon W-2123 CPU and an Nvidia Quadro P620 GPU, but also used a more powerful desktop to accelerate offline training (reported training time corresponds to the described computer).
The hardware interface is based on code from~\cite{2001.02254} and contains a flexible setup based on OpenAI Gym and PyTorch, facilitating the reproducibility and reusability of all components in the proposed learning pipeline.
\par
\added{Our entire setup, including off-the-shelf pendulum, camera, and desktop PC, was purchased for a total cost of less than 10'000 €.}
\subsection*{\added{Baseline Controllers \& }Automated Data Collection}
\added{
%
For the swing-up baseline, we use the energy-pumping controller described in~\cite{aastrom2000swinging}. For balancing, we use a standard LQR controller.

%
%
%
%
%
\par
To automate data generation, these baseline controllers are modified with reference trajectories for the pendulum arm and a sinusoidal input signal on the input to ensure sufficient coverage of the state space.
This is critical because, although the dynamics are invariant to the arm angle $\theta$, the vision-based SE is not.
For details on the baseline controllers, choice of gains, and modifications, see the Appendix~\ref{appendix-control}.
%
}


\removed{By running the energy-based swing-up controller in combination with a PID controller for different arm angles, we can cover large regions of both angles.
For additional data in areas where high precision is required, we use the LQR controller to sweep over the arm angle $\theta$ and add a sinusoidal signal to the motor input to record data around the upper equilibrium point ($|\alpha| < \SI{15}{\degree}$).}

\subsection*{Instructions and Code Repositories}
Detailed instructions on how to set up the hardware platform are provided at \href{https://git.rwth-aachen.de/quanser-vision/vision-based-furuta-pendulum}{https://git.rwth-aachen.de/quanser-vision/vision-based-furuta-pendulum}.
%
\par
All code needed to reproduce the pixel-to-torque case study presented here is provided at \href{https://git.rwth-aachen.de/quanser-vision/furuta-pixel-to-torque-control}{https://git.rwth-aachen.de/quanser-vision/furuta-pixel-to-torque-control}.
